CedrusDB: Persistent Key-Value Store with Memory-Mapped Lazy-Trie

As a result of RAM becoming cheaper, there has been a trend in key-value store design towards maintaining a fast in-memory index (such as a hash table) while logging user operations to disk, allowing high performance under failure-free conditions while still being able to recover from failures. This design, however, comes at the cost of long recovery times or expensive checkpoint operations. This paper presents a new in-memory index that is also storage-friendly. A "lazy-trie" is a variant of the hash-trie data structure that achieves near-optimal height, has practical storage overhead, and can be maintained on-disk with standard write-ahead logging. We implemented CedrusDB, persistent key-value store based on a lazy-trie. The lazy-trie is kept on disk while made available in memory using standard memory-mapping. The lazy-trie organization in virtual memory allows CedrusDB to better leverage concurrent processing than other on-disk index schemes (LSMs, B+-trees). CedrusDB achieves comparable or superior performance to recent log-based in-memory key-value stores in mixed workloads while being able to recover quickly from failures.

==> figures/hash-trie-overview.tex <==
{%
%\newcommand*{\ml}[2][c]{\tabular[t]{@{}#1@{}} #2 \endtabular}
\makeatletter
\newcommand*{\Strut}[1][1em]{\vrule\@width\z@\@height#1\@depth\z@\relax}
\makeatother
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{darkgray2}{HTML}{666666}
\definecolor{lightgp}{HTML}{ddddee}
\definecolor{lightyellow}{HTML}{ffa529}
%\begin{tikzpicture}[x=1.12cm, scale=0.8, every node/.append style={transform shape}]
\begin{tikzpicture}[x=1.12cm, scale=0.7, every node/.append style={transform shape}]
    \tikzstyle{data}=[inner sep=+0pt, drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}]
    \begin{scope}[color=darkgray2]
        \begin{scope}[rotate around={90:(-6, -3)}]
        \node[draw] (key) at (-6, -3) {\texttt{$\cdots$01001001101010101101101001110001010100}};
        \node[draw] (hkey) at (-6, -4.5) {\texttt{$\cdots$00000010 10100001 01000010}};
        \node[anchor=south] at (key.north) {user key};
        \path[->, line width=0.2ex] (key) edge[out=south, in=north] node[sloped,above] {$h_k(\cdot)$} (hkey);
        \draw[decorate,decoration={brace,amplitude=2ex, mirror}, yshift=0.5ex, xshift=14.5ex] (-7, -5) -- (-5.75, -5) node [midway] (c1) {\footnotesize\texttt{0x42}};
        \draw[decorate,decoration={brace,amplitude=2ex, mirror}, yshift=0.5ex, xshift=4ex] (-7, -5) -- (-5.75, -5) node [midway] (c2) {\footnotesize\texttt{0xa1}};
        \draw[decorate,decoration={brace,amplitude=2ex, mirror}, yshift=0.5ex, xshift=-6ex] (-7, -5) -- (-5.75, -5) node [midway] (c3) {\footnotesize\texttt{0x02}};
        \end{scope}
    \end{scope}
    \begin{scope}[all/.style={draw, minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
        \setlength{\tabcolsep}{0.6ex}
        \newcommand{\tNodeChild}[1]{\rotatebox[origin=c]{90}{\footnotesize\texttt{\space#1\space}}}
        \newcommand{\mydots}{...}
        \node[all, data, draw,fill=white] (u0) at (0, 0) {\begin{tabular}{c|c|c|c|c|c}\multicolumn{6}{c}{$u_0$}\\\hline\tNodeChild{00}&\tNodeChild{01}&\mydots&\tNodeChild{42}&\tNodeChild{43}&\mydots\end{tabular}};
        \node[all, data, draw,fill=white] (u1) at (-1, -2) {\begin{tabular}{c|c|c|c|c|c}\multicolumn{6}{c}{$u_1$}\\\hline\tNodeChild{00}&\mydots&\tNodeChild{a1}&\mydots&\tNodeChild{e4}&\mydots\end{tabular}};
        \node[all, data, draw,fill=white] (u2) at (1.5, -2) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$u_2$}\\\hline\tNodeChild{00}&\tNodeChild{01}&\tNodeChild{02}&\tNodeChild{03}&\mydots\end{tabular}};
        \node[all, data, draw,fill=white] (u3) at (-2.1, -4) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$u_3$}\\\hline\tNodeChild{00}&\tNodeChild{01}&\tNodeChild{02}&\tNodeChild{03}&\mydots\end{tabular}};
        \node[all, data, draw,fill=white] (u4) at (0.1, -4) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$u_4$}\\\hline\tNodeChild{00}&\tNodeChild{01}&\tNodeChild{02}&\tNodeChild{03}&\mydots\end{tabular}};
        \node[all, data, draw,fill=lightyellow!20] (u5) at (-2.1, -6.5) {\begin{tabular}{c|c}\multicolumn{2}{c}{$u_5$}\\\hline$(\key_1, \mathit{value}_1)$ & $\mathit{next}$\end{tabular}};
        \node[all, data, draw,fill=lightyellow!20] (u6) at (1.5, -6.5) {\begin{tabular}{c|c}\multicolumn{2}{c}{$u_6$}\\\hline$(\key_2, \mathit{value}_2)$ & $\nnull$\end{tabular}};
        \node[fill=none] (x) at (-2.1, -5.3) {\rotatebox[origin=c]{-90}{$\cdots$}};

        \begin{scope}[line width=0.1ex]
        %\path[->] (u0) ++ (0.2, -0.5) --
        \draw ($(u0) + (-0.85, -0.52)$) -- ($(u0) + (-1, -0.8)$);
        \draw ($(u0) + (-0.85, -0.52) + (0.3, 0)$) -- ($(u0) + (-1, -0.8) + (0.35, 0)$);
        \draw ($(u0) + (-0.75, -0.52) + (0.55, 0)$) -- ($(u0) + (-1, -0.8) + (0.75, 0)$);
        \draw ($(u0) + (0.85, -0.52)$) -- ($(u0) + (1, -0.8)$);

        \draw ($(u1) + (-0.95, -0.52)$) -- ($(u1) + (-1.2, -0.8)$);
        \draw ($(u1) + (-0.55, -0.52)$) -- ($(u1) + (-1.2, -0.8) + (0.45, 0)$);
        \draw ($(u1) + (0.18, -0.52)$) -- ($(u1) + (0.21, -0.8)$);
        \draw ($(u1) + (0.95, -0.52)$) -- ($(u1) + (1.1, -0.8)$);

        \draw ($(u2) + (-0.65, -0.52)$) -- ($(u2) + (-1, -0.8)$);
        \draw ($(u2) + (0, -0.52)$) -- ($(u2) + (-0.1, -0.8)$);
        \draw ($(u2) + (-0.65, -0.52) + (0.3, 0)$) -- ($(u2) + (-1, -0.8) + (0.45, 0)$);
        \draw ($(u2) + (0.3, -0.52)$) -- ($(u2) + (0.35, -0.8)$);
        \draw ($(u2) + (0.65, -0.52)$) -- ($(u2) + (1, -0.8)$);

        \draw ($(u3) + (-0.65, -0.52)$) -- ($(u3) + (-1, -0.8)$);
        \draw ($(u3) + (-0.65, -0.52) + (0.3, 0)$) -- ($(u3) + (-1, -0.8) + (0.45, 0)$);
        \draw ($(u3) + (0.3, -0.52)$) -- ($(u3) + (0.35, -0.8)$);
        \draw ($(u3) + (0.65, -0.52)$) -- ($(u3) + (1, -0.8)$);

        \draw ($(u4) + (-0.65, -0.52)$) -- ($(u4) + (-1, -0.8)$);
        \draw ($(u4) + (0, -0.52)$) -- ($(u4) + (-0.1, -0.8)$);
        \draw ($(u4) + (-0.65, -0.52) + (0.3, 0)$) -- ($(u4) + (-1, -0.8) + (0.45, 0)$);
        \draw ($(u4) + (0.3, -0.52)$) -- ($(u4) + (0.35, -0.8)$);
        \draw ($(u4) + (0.65, -0.52)$) -- ($(u4) + (1, -0.8)$);

        \end{scope}

        \begin{scope}[line width=0.1ex]
        \path[->] (u0) ++ (0.15, -0.52) edge[out=south, in=north] node[sloped,above] {} (u1) ;
        \path[->] (u0) ++ (0.5, -0.52) edge[out=south, in=north] node[sloped,above] {} (u2) ;
        \path[->] (u1) ++ (-0.2, -0.52) edge[out=south, in=north] node[sloped,above] {} (u3) ;
        \path[->] (u1) ++ (0.55, -0.52) edge[out=south, in=north] node[sloped,above] {} (u4) ;
        \path[->] (u3) ++ (0, -0.52) edge[out=south, in=north] node[sloped,above] {} (x) ;
        \path[->] (x) edge[out=south, in=north] node[sloped,above] {} (u5) ;
        \path[->] (u5) ++ (1.37, -0.3) edge[out=east, in=west] node[sloped,above] {} (u6);
        \end{scope}

        \begin{scope}[color=darkgray2,dashed,line width=0.2ex]
            \path[->] (c1) ++ (0.4, 0) edge[out=0, in=180] node[sloped,above] {} ( $(u0) + (-1.1, -0.2)$ ) ;
            \path[->] (c2) ++ (0.4, 0) edge[out=0, in=180] node[sloped,above] {} ( $(u1) + (-1.15, -0.2)$ ) ;
            \path[->] (c3) ++ (0.4, 0) edge[out=0, in=180] node[sloped,above] {} ( $(u3) + (-0.9, -0.2)$ ) ;
        \end{scope}
    \end{scope}
\end{tikzpicture}
}


==> figures/lazy-trie-compress.tex <==
{%
%\newcommand*{\ml}[2][c]{\tabular[t]{@{}#1@{}} #2 \endtabular}
\makeatletter
\newcommand*{\Strut}[1][1em]{\vrule\@width\z@\@height#1\@depth\z@\relax}
\makeatother
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{darkgray2}{HTML}{666666}
\definecolor{lightgp}{HTML}{ddddee}
\definecolor{lightorange}{HTML}{ff6929}
\definecolor{lightblue}{HTML}{246aa5}
\definecolor{lightyellow}{HTML}{ffa529}
\begin{tikzpicture}[x=1.12cm, scale=0.6, every node/.append style={transform shape}]
    \tikzstyle{data}=[inner sep=+0pt, drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}]
    \begin{scope}[all/.style={draw, minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex]
        \setlength{\tabcolsep}{0.6ex}
        \newcommand{\tNodeChild}[1]{\rotatebox[origin=c]{90}{\footnotesize\texttt{\space#1\space}}}
        \newcommand{\mydots}{...}
        \foreach \n/\k/\x/\y/\c in {%
            1/1/-1.5/-1/27,%
            3/3/-2.2/-2/0e,%
            4/4/0/-2/5d,%
            5/5/2/-2/e9,%
            6/6/-3/-3/bb,%
            7/7/0.5/-3/21,%
            8/8/2/-3/8}
        {%
            \node[all, data, draw, fill=lightorange!20] (u\n) at (\x * 1.25, \y * 1.7) {%
                \begin{tabular}{c|c|c}\multicolumn{3}{c}{$\node_\k$}\\\hline$\nnull$& \tNodeChild{\c} & $\nnull$\end{tabular}};
        }
        \foreach \n/\k/\x/\y/\ca/\cb in {0/0/0/0/9c/b3, 2/2/1/-1/52/6f, 0a/0/4.5/0/9c/b3, 2a/2/5.5/-1/52/6f}
        {%
            \node[all, data, draw,fill=lightblue!20] (u\n) at (\x * 1.25, \y * 1.7) {
                \begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node_\k$}\\\hline$\nnull$&\tNodeChild{\ca}&$\nnull$&\tNodeChild{\cb}&$\nnull$\end{tabular}};
        }
        \foreach \n/\k/\x/\y in {1/1/-3/-4,2/2/0.5/-4,3/3/2/-4,1a/1/3.5/-1,2a/2/4.2/-2,3a/3/6.2/-2}
            \node[all, data, draw,fill=lightyellow!20] (d\n) at (\x * 1.25, \y * 1.7) {\begin{tabular}{c|c}\multicolumn{2}{c}{$\dataNode_\k$}\\\hline \mydots & $\mathit{next}$\end{tabular}};

        \begin{scope}[line width=0.1ex]
        \path[->] (u0.south) ++ (-0.35, 0) edge[out=south, in=north] node[sloped,above] {} (u1) ;
        \path[->] (u0.south) ++ (0.35, 0) edge[out=south, in=north] node[sloped,above] {} (u2) ;
        \path[->] (u1) edge[out=south, in=north] node[sloped,above] {} (u3) ;
        \path[->] (u3) edge[out=south, in=north] node[sloped,above] {} (u6) ;
        \path[->] (u2.south) ++ (-0.35, 0) edge[out=south, in=north] node[sloped,above] {} (u4) ;
        \path[->] (u2.south) ++ (0.35, 0) edge[out=south, in=north] node[sloped,above] {} (u5) ;
        \path[->] (u4) edge[out=south, in=north] node[sloped,above] {} (u7) ;
        \path[->] (u5) edge[out=south, in=north] node[sloped,above] {} (u8) ;
        \path[->] (u6) edge[out=south, in=north] node[sloped,above] {} (d1) ;
        \path[->] (u7) edge[out=south, in=north] node[sloped,above] {} (d2) ;
        \path[->] (u8) edge[out=south, in=north] node[sloped,above] {} (d3) ;

        \path[->] (u0a.south) ++ (-0.35, 0) edge[out=south, in=north] node[sloped,above] {} (d1a) ;
        \path[->] (u0a.south) ++ (0.35, 0) edge[out=south, in=north] node[sloped,above] {} (u2a) ;
        \path[->] (u2a.south) ++ (-0.35, 0) edge[out=south, in=north] node[sloped,above] {} (d2a) ;
        \path[->] (u2a.south) ++ (0.35, 0) edge[out=south, in=north] node[sloped,above] {} (d3a) ;
        \end{scope}
    \end{scope}
\end{tikzpicture}
}


==> figures/lazy-trie-split-sluggish.tex <==
{%
%\newcommand*{\ml}[2][c]{\tabular[t]{@{}#1@{}} #2 \endtabular}
\makeatletter
\newcommand*{\Strut}[1][1em]{\vrule\@width\z@\@height#1\@depth\z@\relax}
\makeatother
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{darkgray2}{HTML}{666666}
\definecolor{lightgp}{HTML}{ddddee}
\definecolor{lightorange}{HTML}{ff6929}
\definecolor{lightblue}{HTML}{246aa5}
\definecolor{lightyellow}{HTML}{ffa529}
\begin{tikzpicture}[x=1.12cm, scale=0.8, every node/.append style={transform shape}]
    \tikzstyle{data}=[inner sep=+0pt, drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}]
    \begin{scope}[all/.style={draw, minimum height=0.5cm, minimum width=0.5cm, scale=0.8},line width=0.08ex]
        \setlength{\tabcolsep}{0.6ex}
        \newcommand{\tNodeChild}[1]{\rotatebox[origin=c]{90}{\footnotesize\texttt{\space#1\space}}}
        \newcommand{\mydots}{...}
        
        \begin{scope}[every node/.style={all, data, fill=lightblue!20}]
            \node (u0a) at (0, 0) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node_0$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};
            \node (u1a) at (-1.2, -1.5) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node_1$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};
            \node (u2a) at (1.2, -1.5) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node_2$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};
            \node (u3a) at (0.7, -3) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node_3$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};
            \node (u4a) at (1.2, -4.5) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node_4$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};

            \node (u0b) at (5, 0) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node'_0$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};
            \node (u1b) at (6, -1.2) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node'_1$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};

            \node (u0c) at (5, -3.6) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node'_0$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};
            \node (u1c) at (6, -4.8) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node'_1$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};
            \node (u2c) at (5, -6.0) {\begin{tabular}{c|c|c|c|c}\multicolumn{5}{c}{$\node'_2$}\\\hline&\tNodeChild{}&\hphantom{xx}&\tNodeChild{}&\end{tabular}};

        \end{scope}
        \begin{scope}[every node/.style={all, data, fill=lightyellow!20}]
            \node (d0a) at (-2, -3) {$d_0$};
            \node (d1a) at (-0.5, -3) {$d_1$};
            \node (d2a) at (2, -3) {$d_2$};
            \node (d3a) at (0, -4.5) {$d_3$};
            \node (d4a) at (0.5, -6) {$d_4$};
            \node (d5a) at (1.5, -6) {$d_5$};

            \node (d0b) at (3.5, -1.2) {$d_0$};
            \node (d1b) at (4.5, -1.2) {$d_1$};
            \node (d3b) at (3, -2.4) {$d_3$};
            \node (d4b) at (4, -2.4) {$d_4$};
            \node (d5b) at (5, -2.4) {$d_5$};
            \node (d2b) at (7, -2.4) {$d_2$};
            \node[opacity=0.7] (d6b) at (6, -2.4) {$d_6$};

            \node (d0c) at (3.5, -4.8) {$d_0$};
            \node (d1c) at (4.5, -4.8) {$d_1$};
            \node (d3c) at (4, -7.2) {$d_3$};
            \node (d6c) at (5, -7.2) {$d_6$};
            \node (d4c) at (6, -7.2) {$d_4$};
            \node (d2c) at (7, -6.0) {$d_2$};
            \node (d5c) at (7, -7.2) {$d_5$};

        \end{scope}
        \begin{scope}[
            line width=0.1ex,
            P/.style={postaction={
                    decorate,
                    decoration={
                        markings,
                        mark=at position 0 with {\arrow[scale=0.5]{*}},
                        mark=at position 0.99 with {\arrow[scale=1]{>}}}}}]
            \path[] (u0a) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (u1a);
            \path[] (u0a) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (u2a);
            \path[] (u1a) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (d0a);
            \path[] (u1a) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (d1a);
            \path[] (u2a) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (u3a);
            \path[] (u2a) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (d2a);
            \path[] (u3a) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (d3a);
            \path[] (u3a) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (u4a);
            \path[] (u4a) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (d4a);
            \path[] (u4a) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] node[sloped,above] {} (d5a);

            \path[] (u0b) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] (d0b);
            \path[] (u0b) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] (u1b);
            \path[] (u1b) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] (d3b);
            \path[] (u1b) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] (d2b);

            \path[] (u0c) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] (d0c);
            \path[] (u0c) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] (u1c);
            \path[] (u1c) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] (u2c);
            \path[] (u1c) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] (d2c);
            \path[] (u2c) ++ (-2.5ex, -1.8ex) edge[out=south, in=north, P] (d3c);
            \path[] (u2c) ++ (2.5ex, -1.8ex) edge[out=south, in=north, P] (d4c);
        \end{scope}
        \begin{scope}[line width=0.1ex]
            \path[->] (d0b) edge[out=east, in=west] (d1b);
            \path[->] (d3b) edge[out=east, in=west] (d4b);
            \path[->] (d4b) edge[out=east, in=west] (d5b);
            \path[->, dotted] (d5b) edge[out=east, in=west] (d6b);

            \path[->] (d0c) edge[out=east, in=west] (d1c);
            \path[->] (d3c) edge[out=east, in=west] (d6c);
            \path[->] (d4c) edge[out=east, in=west] (d5c);
        \end{scope}
        \node[draw, rounded corners, dashed, line width=0.2ex, fit=(d3b)(d4b)(d5b)(d6b), medgray] (redist) {};
        \node[anchor=north, gray, xshift=-8ex] at (redist.south) {redistribute};
        \node[xshift=-8ex, yshift=-1ex] (la) at (u0a.north west) {(a)};
        \node[xshift=-8ex, yshift=-1ex] (lb) at (u0b.north west) {(b)};
        \node[xshift=-8ex, yshift=-3ex] (lc) at (u0c.north west) {(c)};
    \end{scope}
\end{tikzpicture}
}


==> figures/lazy-trie-split.tex <==
{%
%\newcommand*{\ml}[2][c]{\tabular[t]{@{}#1@{}} #2 \endtabular}
\makeatletter
\newcommand*{\Strut}[1][1em]{\vrule\@width\z@\@height#1\@depth\z@\relax}
\makeatother
\definecolor{lightgray}{HTML}{dddddd}
\definecolor{medgray}{HTML}{cccccc}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{darkgray}{HTML}{aaaaaa}
\definecolor{darkgray2}{HTML}{666666}
\definecolor{lightgp}{HTML}{ddddee}
\definecolor{lightorange}{HTML}{ff6929}
\definecolor{lightblue}{HTML}{246aa5}
\definecolor{lightyellow}{HTML}{ffa529}
\begin{tikzpicture}[x=1.12cm, scale=0.5, every node/.append style={transform shape}]
    \tikzstyle{data}=[inner sep=+0pt, drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}]
    \begin{scope}[all/.style={draw, minimum height=0.5cm, minimum width=0.5cm},line width=0.08ex,rotate=90]
        \setlength{\tabcolsep}{0.6ex}
        \newcommand{\tNodeChild}[1]{\rotatebox[origin=c]{-90}{\texttt{\space#1\space}}}
        \newcommand{\tNodeName}[1]{\rotatebox[origin=c]{-90}{\Large#1}}
        \newcommand{\mydots}{...}

        \begin{scope}[shift={(4, 6.5)}]
        \node[all, data, draw,fill=white] (u0) at (0, 0) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil\mydots&\tNodeChild{42}&\hfil\mydots\end{tabular}};
        \node[anchor=west] at (u0.east) {\tNodeName{$u_0$}};
        \node[all, data, draw,fill=white] (u1) at (0, -2.5) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil\mydots&\tNodeChild{02}&\hfil\mydots\end{tabular}};
        \node[anchor=west] at (u1.east) {\tNodeName{$\node$}};
        \node[all, data, draw,fill=lightyellow!20] (u5) at (-1, -4.5) {\begin{tabular}{c|c}\mydots& \large$\mathit{next}$\end{tabular}};
        \node[anchor=west] at (u5.east) {\tNodeName{$\node'$}};
        \node[all, data, draw,fill=lightyellow!20] (u6) at (1, -4.5) {\begin{tabular}{c|c}\mydots& \large$\bot$\end{tabular}};
        \node[anchor=west] at (u6.east) {\tNodeName{$\dataNode$}};
        \node[fill=none] (x) at (0, -1.3) {\rotatebox[origin=c]{-90}{$\cdots$}};
        \end{scope}

        \node[all, data, draw,fill=white] (u0a) at (4, 0) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil\mydots&\tNodeChild{42}&\hfil\mydots\end{tabular}};
        \node[anchor=west] at (u0a.east) {\tNodeName{$u_0$}};
        \node[all, data, draw,fill=white] (u1a) at (4, -2.5) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil\mydots&\tNodeChild{02}&\hfil\mydots\end{tabular}};
        \node[anchor=west] at (u1a.east) {\tNodeName{$\node$}};
        \begin{scope}[inter/.style={fill=lightorange!20}]
        \node[all, data, draw, inter] (u2a) at (4, -4) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil$\nnull$&\tNodeChild{8f}&\hfil$\nnull$\end{tabular}};
        \node[anchor=west] at (u2a.east) {\tNodeName{$\node_a$}};
        \node[all, data, draw, inter] (u3a) at (4, -5.5) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil$\nnull$&\tNodeChild{c7}&\hfil$\nnull$\end{tabular}};
        \node[anchor=west] at (u3a.east) {\tNodeName{$\node_b$}};
        \end{scope}
        \node[all, data, draw,fill=lightblue!20] (u4a) at (4, -7) {\begin{tabular}{c|c|c|c|c}$\nnull$&\tNodeChild{0d}&$\nnull$&\tNodeChild{f1}&$\nnull$\end{tabular}};
        \node[anchor=west] at (u4a.east) {\tNodeName{$\node_c$}};
        \node[all, data, draw,fill=lightyellow!20] (u5a) at (3, -8.5) {\begin{tabular}{c|c}\mydots& \large$\mathit{next}$\end{tabular}};
        \node[anchor=west] at (u5a.east) {\tNodeName{$\node'$}};
        \node[all, data, draw,fill=lightyellow!20] (u6a) at (5, -8.5) {\begin{tabular}{c|c}\mydots& \large$\bot$\end{tabular}};
        \node[anchor=west] at (u6a.east) {\tNodeName{$\dataNode$}};
        \node[fill=none] (xa) at (4, -1.3) {\rotatebox[origin=c]{-90}{$\cdots$}};
        \draw[decorate,decoration={brace,amplitude=2ex,mirror}, yshift=0ex, xshift=0ex]
            (3, -4) -- (3, -5.5) node [midway, xshift=-6ex, rotate=-90] (b1) {\Large{}the rest of common prefix};

        \begin{scope}[shift={(-4.5, 7)}]
        \node[all, data, draw,fill=white] (u0b) at (4, -11) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil\mydots&\tNodeChild{42}&\hfil\mydots\end{tabular}};
        \node[anchor=west] at (u0b.east) {\tNodeName{$u_0$}};
        \node[all, data, draw,fill=white] (u1b) at (4, -14) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil\mydots&\tNodeChild{02}&\hfil\mydots\end{tabular}};
        \node[anchor=west] at (u1b.east) {\tNodeName{$\node$}};
        \node[all, data, draw,fill=lightyellow!20] (u6b) at (4, -15.5) {\begin{tabular}{c|c} \mydots & \large$\mathit{next}$\end{tabular}};
        \node[anchor=west] at (u6b.east) {\tNodeName{$\dataNode$}};
        \node[fill=none] (xb) at (4, -12.5) {\rotatebox[origin=c]{-90}{$\cdots$}};
        \end{scope}
        %\draw[decorate,decoration={brace,amplitude=2ex}, yshift=0ex, xshift=0ex] (5, -4) -- (5, -6.5) node [midway, xshift=6ex, rotate=90] (b1) {the rest of common prefix};

        \begin{scope}[shift={(-0.5, 13.5)}]
        \node[all, data, draw,fill=white] (u0c) at (0, -7) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil\mydots&\tNodeChild{42}&\hfil\mydots\end{tabular}};
        \node[anchor=west] at (u0c.east) {\tNodeName{$u_0$}};
        \node[all, data, draw,fill=white] (u1c) at (0, -9.5) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil\mydots&\tNodeChild{02}&\hfil\mydots\end{tabular}};
        \node[anchor=west] at (u1c.east) {\tNodeName{$\node$}};
        \begin{scope}[inter/.style={fill=lightorange!20}]
        \node[all, data, draw, inter] (u2c) at (0, -11) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil$\nnull$& \tNodeChild{8f} & \hfil$\nnull$\end{tabular}};
        \node[anchor=west] at (u2c.east) {\tNodeName{$\node_a$}};
        \node[all, data, draw, inter] (u3c) at (0, -12.5) {\begin{tabular}{p{4ex}|c|p{4ex}}\hfil$\nnull$& \tNodeChild{c7} & \hfil$\nnull$\end{tabular}};
        \node[anchor=west] at (u3c.east) {\tNodeName{$\node_b$}};
        \node[all, data, draw, inter] (u4c) at (0, -14) {\begin{tabular}{p{2ex}|c|p{2ex}|c|p{2ex}}\hfil$\nnull$&$\nnull$&\hfil$\nnull$&\tNodeChild{f1}&\hfil$\nnull$\end{tabular}};
        \node[anchor=west] at (u4c.east) {\tNodeName{$\node_c$}};
        \end{scope}
        \node[all, data, draw,fill=lightyellow!20] (u5c) at (-1, -15.5) {\begin{tabular}{c|c}\mydots& \large$\bot$\end{tabular}};
        \node[anchor=west] at (u5c.east) {\tNodeName{$\node'$}};
        \node[all, data, draw,fill=lightyellow!20] (u6c) at (1, -15.5) {\begin{tabular}{c|c}\mydots& \large$\mathit{next}$\end{tabular}};
        \node[anchor=west] at (u6c.east) {\tNodeName{$\dataNode$}};
        \node[fill=none] (xc) at (0, -8.3) {\rotatebox[origin=c]{-90}{$\cdots$}};
        \node[xshift=2ex, yshift=4ex, rotate=-90] (la) at (u0.north east) {\Large{}(a)};
        \node[xshift=2ex, yshift=4ex, rotate=-90] (lb) at (u0a.north east) {\Large{}(b)};
        \node[xshift=2ex, yshift=4ex, rotate=-90] (lc) at (u0b.north east) {\Large{}(d)};
        \node[xshift=2ex, yshift=4ex, rotate=-90] (ld) at (u0c.north east) {\Large{}(c)};
        \end{scope}

        \begin{scope}[line width=0.1ex]
        %\path[->] (u0) ++ (0.2, -0.5) --
        \draw ($(u0) + (-0.5, -0.38)$) -- ($(u0) + (-0.8, -0.8)$);
        \draw ($(u0) + (0.5, -0.38)$) -- ($(u0) + (0.8, -0.8)$);

        \draw ($(u1) + (-0.5, -0.38)$) -- ($(u1) + (-0.8, -0.8)$);
        \draw ($(u1) + (0.5, -0.38)$) -- ($(u1) + (0.8, -0.8)$);

        \draw ($(u0a) + (-0.5, -0.38)$) -- ($(u0a) + (-0.8, -0.8)$);
        \draw ($(u0a) + (0.5, -0.38)$) -- ($(u0a) + (0.8, -0.8)$);

        \draw ($(u1a) + (-0.5, -0.38)$) -- ($(u1a) + (-0.8, -0.8)$);
        \draw ($(u1a) + (0.5, -0.38)$) -- ($(u1a) + (0.8, -0.8)$);

        \draw ($(u0b) + (-0.5, -0.38)$) -- ($(u0b) + (-0.8, -0.8)$);
        \draw ($(u0b) + (0.5, -0.38)$) -- ($(u0b) + (0.8, -0.8)$);

        \draw ($(u0c) + (-0.5, -0.38)$) -- ($(u0c) + (-0.8, -0.8)$);
        \draw ($(u0c) + (0.5, -0.38)$) -- ($(u0c) + (0.8, -0.8)$);

        \draw ($(u1c) + (-0.5, -0.38)$) -- ($(u1c) + (-0.8, -0.8)$);
        \draw ($(u1c) + (0.5, -0.38)$) -- ($(u1c) + (0.8, -0.8)$);

        \draw ($(u1b) + (-0.5, -0.38)$) -- ($(u1b) + (-0.8, -0.8)$);
        \draw ($(u1b) + (0.5, -0.38)$) -- ($(u1b) + (0.8, -0.8)$);
        \end{scope}

        \begin{scope}[line width=0.1ex]
        \begin{scope}[shift={(4, 6.5)}]
        \path[->] (u0) ++ (0, -0.38) edge[out=south, in=110] node[sloped,above] {} (x) ;
        \path[->] (u1) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u5) ;
        \path[->, dashed] (u1) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u6) ;
        \path[->] (x) ++ (0.1, -0.3) edge[out=-60, in=north] node[sloped,above] {} (u1) ;
        \end{scope}


        \path[->] (u0a) ++ (0.0, -0.38) edge[out=south, in=110] node[sloped,above] {} (xa) ;
        \path[->] (u4a) ++ (-0.35, -0.38) edge[out=south, in=north] node[sloped,above] {} (u5a) ;
        \path[->] (u4a) ++ (0.35, -0.38) edge[out=south, in=north] node[sloped,above] {} (u6a) ;
        \path[->] (xa) ++ (0.1, -0.3) edge[out=-60, in=north] node[sloped,above] {} (u1a) ;
        \path[->] (u1a) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u2a);
        \path[->] (u2a) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u3a);
        \path[->] (u3a) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u4a);


        \begin{scope}[shift={(-4.5, 7)}]
        \path[->] (u0b) ++ (0.0, -0.38) edge[out=south, in=110] node[sloped,above] {} (xb) ;
        \path[->] (u1b) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u6b) ;
        \path[->] (xb) ++ (0.1, -0.3) edge[out=-60, in=north] node[sloped,above] {} (u1b) ;
        \end{scope}


        \begin{scope}[shift={(-0.5, 13.5)}]
        \path[->] (u0c) ++ (0.0, -0.38) edge[out=south, in=110] node[sloped,above] {} (xc) ;
        \path[->, dashed] (u4c) ++ (-0.35, -0.38) edge[out=south, in=north] node[sloped,above] {} (u5c) ;
        \path[->] (u4c) ++ (0.35, -0.38) edge[out=south, in=north] node[sloped,above] {} (u6c) ;
        \path[->] (xc) ++ (0.1, -0.3) edge[out=-60, in=north] node[sloped,above] {} (u1c) ;
        \path[->] (u1c) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u2c);
        \path[->] (u2c) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u3c);
        \path[->] (u3c) ++ (0, -0.38) edge[out=south, in=north] node[sloped,above] {} (u4c);
        \end{scope}

        \end{scope}

        %\begin{scope}[color=darkgray2,dashed,line width=0.2ex]
        %    \path[->] (c1) ++ (0.4, 0) edge[out=0, in=180] node[sloped,above] {} ( $(u0) + (-1.1, -0.2)$ ) ;
        %    \path[->] (c2) ++ (0.4, 0) edge[out=0, in=180] node[sloped,above] {} ( $(u1) + (-1.15, -0.2)$ ) ;
        %    \path[->] (c3) ++ (0.4, 0) edge[out=0, in=180] node[sloped,above] {} ( $(u3) + (-0.9, -0.2)$ ) ;
        %\end{scope}
    \end{scope}
\end{tikzpicture}
}


==> figures/storage-model-space.tex <==
\begingroup
\definecolor{lightorange}{HTML}{ff6929}
\definecolor{lightblue}{HTML}{246aa5}
\definecolor{lightyellow}{HTML}{ffa529}
\definecolor{medgray2}{HTML}{bbbbbb}
\definecolor{medgray}{HTML}{aaaaaa}
\newcommand{\myarraya}[6]{%
    \pgfmathsetmacro{\prev}{#1}
    \pgfmathsetmacro{\yy}{0 + #2}
    \pgfmathsetmacro{\yyy}{\yy + #5}
    \tikzstyle{data}=[preaction={transform canvas={shift={(0.4ex,-0.2ex)}},draw=medgray2,very thick}, line width=0.08ex, fill=white]
    \foreach \x/\xs/\b in {#3} {%
        \pgfmathsetmacro{\xx}{\prev}
        \pgfmathsetmacro{\tmp}{\prev + \xs}
        \global\let\prev\tmp
        \draw[draw=black, fill=white] (\xx * 1ex, \yy * 1ex) rectangle (\prev * 1ex, \yyy * 1ex) node[midway, minimum width=\xs * 1ex, minimum height=#5 * 1ex] (#4a\x) {};
        \ifthenelse{\b = 1}{%
            \draw[draw=black] (\xx * 1ex, \yy * 1ex) -- (\prev * 1ex, \yyy * 1ex) node[midway, minimum width=\xs * 1ex, minimum height=#5 * 1ex] (#4b\x) {};
        }{}
    }
    \pgfmathsetmacro{\pprev}{\prev + #6}
    \draw[draw=black] (\prev * 1ex, \yy * 1ex) -- (\pprev * 1ex, \yy * 1ex) node[midway, minimum height=#5 * 1ex] (#4ax) {};
    \draw[draw=black] (\prev * 1ex, \yyy * 1ex) -- (\pprev * 1ex, \yyy * 1ex) node[midway, minimum height=#5 * 1ex] (#4ax) {};
    \draw[draw=none] (\prev * 1ex, \yy * 1ex) rectangle (\pprev * 1ex, \yyy * 1ex) node[midway, minimum height=#5 * 1ex, minimum width=#6 * 1ex] (#4al) {$\cdots$};
    \begin{pgfonlayer}{bg}
    \draw[] (#1 * 1ex, \yy * 1ex) rectangle (\pprev * 1ex, \yyy * 1ex) node[midway, draw=white, minimum height=#5 * 1ex, minimum width=\pprev * 1ex, drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}, fill=white] (#4ax) {};
    \end{pgfonlayer}
}

\newcommand{\myarray}[6]{%
    \pgfmathsetmacro{\prev}{#1}
    \pgfmathsetmacro{\yy}{0 + #2}
    \pgfmathsetmacro{\yyy}{\yy + #5}
    \tikzstyle{data}=[preaction={transform canvas={shift={(0.4ex,-0.2ex)}},draw=medgray2,very thick}, line width=0.08ex, fill=white]
    \foreach \x/\xs/\c/\b in {#3} {%
        \pgfmathsetmacro{\xx}{\prev}
        \pgfmathsetmacro{\tmp}{\prev + \xs}
        \global\let\prev\tmp
        \draw[draw=black, fill=\c] (\xx * 1ex, \yy * 1ex) rectangle (\prev * 1ex, \yyy * 1ex) node[midway, minimum width=\xs * 1ex, minimum height=#5 * 1ex] (#4a\x) {};
    \ifthenelse{\b = 1}{%
        \draw[draw=black] (\xx * 1ex, \yy * 1ex) -- (\prev * 1ex, \yyy * 1ex) node[midway, minimum width=\xs * 1ex, minimum height=#5 * 1ex] (#4b\x) {};
    }{}

    }
    \pgfmathsetmacro{\pprev}{\prev + #6}
    \draw[draw=black] (\prev * 1ex, \yy * 1ex) -- (\pprev * 1ex, \yy * 1ex) node[midway, minimum height=#5 * 1ex] (#4ax) {};
    \draw[draw=black] (\prev * 1ex, \yyy * 1ex) -- (\pprev * 1ex, \yyy * 1ex) node[midway, minimum height=#5 * 1ex] (#4ax) {};
    \draw[draw=none] (\prev * 1ex, \yy * 1ex) rectangle (\pprev * 1ex, \yyy * 1ex) node[midway, minimum height=#5 * 1ex, minimum width=#6 * 1ex] (#4al) {$\cdots$};
    \begin{pgfonlayer}{bg}
    \draw[] (#1 * 1ex, \yy * 1ex) rectangle (\pprev * 1ex, \yyy * 1ex) node[midway, draw=white, minimum height=#5 * 1ex, minimum width=\pprev * 1ex, drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex}, fill=white] (#4ax) {};
    \end{pgfonlayer}
}

\begin{tikzpicture}[x=1.12cm, scale=0.9, every node/.append style={transform shape}]
    \myarraya{0}{10}{0/2/0,1/2/0,2/2/0,3/2/0,4/2/0}{a0}{3}{10}
    \myarraya{0}{0}{0/7/0,1/6/1,2/6/0,3/6/1,4/6/1,5/6/1}{a1}{3}{10}
    \begin{scope}[myarrow/.style={decoration={markings,mark=at position 1 with {\arrow[scale=0.6,>=Latex]{>};}}, postaction={decorate}}]
        \draw[myarrow] (a0a0.south) -- ++(0, -4ex) -| (a1a1.north);
        \draw[myarrow] (a0a1.south) -- ++(0, -3ex) -| (a1a3.north);
        \draw[myarrow] (a0a2.south) -- ++(0, -1ex) -| (a1a5.north);
        \draw[myarrow] (a0a3.south) -- ++(0, -2ex) -| (a1a4.north);
    \end{scope}
    \node[anchor=east] (l1) at (a0a0.west) {trie free list};
    %\node[anchor=east] (l2) at (a1a0.west) {\begin{tabular}{r}node space or\\block data space\end{tabular}};
    \node[anchor=east] (l2) at (a1a0.west) {trie space};
    \node(l3) at (a1a0) {\footnotesize{}reserved};

    \myarray{0}{-6}{0/2/white/0,1/2/white/0,2/2/white/0,3/2/white/0,4/2/white/0}{a0}{3}{10}
    \myarray{0}{-16}{%
        0/1/lightblue!60/0,
        1/4/white/1,
        2/1/lightyellow!60/0,
        3/1/lightblue!60/0,
        4/10/white/0,
        5/1/lightyellow!60/0,
        6/1/lightblue!60/0,
        7/6/white/1,
        8/1/lightyellow!60/0,
        9/1/lightblue!60/0,
        10/3/white/0,
        11/1/lightyellow!60/0}{a1}{3}{10}
    \begin{scope}[
        myarrow/.style={decoration={markings,mark=at position 1 with {\arrow[scale=0.6,>=Latex]{>};}}, postaction={decorate}}]
        \draw[myarrow] (a0a0.south) -- ++(0, -3ex) -| (a1a1.north);
        \draw[myarrow] (a0a1.south) -- ++(0, -2ex) -| (a1a7.north);
    \end{scope}
    \begin{scope}[densely dashed,
        draw=lightblue,
        myarrow/.style={%
            decoration={markings,
            mark=at position 0.995 with {\arrow[scale=0.6,>=Latex]{>};}}, postaction={decorate}}]
        \draw[myarrow] (a1a0.north) to[out=90,in=-100,looseness=1.7] ($(a0a0.south) + (-0.5ex, 0)$);
        \draw[myarrow] (a1a6.north) to[out=90,in=-90,looseness=1.2] ($(a0a1.south) + (-0.5ex, 0)$);
    \end{scope}
    \begin{scope}[densely dashed,
        draw=lightyellow,
        myarrow/.style={%
            decoration={markings,
            mark=at position 0.9996 with {\arrow[scale=0.6,>=Latex]{>};}}, postaction={decorate}}]
        \draw[myarrow] (a1a2.south) to[out=-90,in=-70,looseness=2] (a1a0.south);
        \draw[myarrow] (a1a5.south) to[out=-90,in=-70] (a1a3.south);
        \draw[myarrow] (a1a8.south) to[out=-90,in=-70,looseness=1.5] (a1a6.south);
        \draw[myarrow] (a1a11.south) to[out=-90,in=-70,looseness=2.2] (a1a9.south);
    \end{scope}
    \node[anchor=east] (l1) at (a0a0.west) {data free list};
    \node[anchor=east] (l2) at (a1a0.west) {data space};
\end{tikzpicture}
\endgroup

